A unified approach to linear probing hashing with buckets

We give a unified analysis of linear probing hashing with a general bucket size. We use both a combinatorial approach, giving exact formulas for generating functions, and a probabilistic approach, giving simple derivations of asymptotic results. Both approaches complement nicely, and give a good insight in the relation between linear probing and random walks. A key methodological contribution, at the core of Analytic Combinatorics, is the use of the symbolic method (based on q-calculus) to directly derive the generating functions to analyze.

==> rh.tex <==
\setlength{\unitlength}{0.00043300in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
%\begin{picture}(6024,824)(-1389,-673)
\begin{picture}(6024,824)(-189,-673)
\thicklines
\put(3001,-61){\line( 0,-1){1200}}
\put(3601,-61){\line( 0,-1){1200}}
\put(4201,-61){\line( 0,-1){1200}}
\put(4801,-61){\line( 0,-1){1200}}
\put(5401,-61){\line( 0,-1){1200}}
\put(6001,-61){\line( 0,-1){1200}}
\put(6601,-61){\line( 0,-1){1200}}
\put(7201,-61){\line( 0,-1){1200}}
\put(7801,-61){\line( 0,-1){1200}}
\put(2401,-661){\framebox(6000,600){}}
\put(2401,-1261){\framebox(6000,600){}}
\put(1901,-736){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}${\textstyle a}$}}}
\put(2501,-436){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}${\textstyle 69}$}}}
\put(3101,-436){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}${\textstyle 10}$}}}
\put(3751,-436){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}${\textstyle }$}}}
\put(4351,-436){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}${\textstyle   }$}}}
\put(4951,-436){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}${\textstyle 24}$}}}
\put(5551,-436){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}${\textstyle   }$}}}
\put(6151,-436){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}${\textstyle 36}$}}}
\put(6751,-436){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}${\textstyle 77}$}}}
\put(7351,-436){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}${\textstyle 18}$}}}
\put(7951,-436){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}${\textstyle 78}$}}}
\put(2501,-1066){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}${\textstyle 79}$}}}
\put(3101,-1066){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}${\textstyle }$}}}
\put(3701,-1066){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}${\textstyle   }$}}}
\put(4301,-1066){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}${\textstyle   }$}}}
\put(4901,-1066){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}${\textstyle   }$}}}
\put(5501,-1066){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}${\textstyle   }$}}}
\put(6101,-1066){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}${\textstyle 56 }$}}}
\put(6701,-1066){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}${\textstyle 97}$}}}
\put(7301,-1066){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}${\textstyle 38}$}}}
\put(7901,-1066){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}${\textstyle 49}$}}}
\put(2601,-1666){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}${\textstyle 0}$}}}
\put(3201,-1666){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}${\textstyle 1}$}}}
\put(3801,-1666){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}${\textstyle 2}$}}}
\put(4401,-1666){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}${\textstyle 3}$}}}
\put(5001,-1666){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}${\textstyle 4}$}}}
\put(5601,-1666){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}${\textstyle 5}$}}}
\put(6201,-1666){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}${\textstyle 6}$}}}
\put(6801,-1666){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}${\textstyle 7}$}}}
\put(7401,-1666){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}${\textstyle 8}$}}}
\put(8001,-1666){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}${\textstyle 9}$}}}
\end{picture}
\vspace{1cm}


==> rh1.tex <==
\setlength{\unitlength}{0.00043300in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
%\begin{picture}(6024,824)(-1389,-673)
\begin{picture}(6024,824)(-189,-673)
\thicklines
\put(3001,-61){\line( 0,-1){1200}}
\put(3601,-61){\line( 0,-1){1200}}
\put(4201,-61){\line( 0,-1){1200}}
\put(4801,-61){\line( 0,-1){1200}}
\put(5401,-61){\line( 0,-1){1200}}
\put(6001,-61){\line( 0,-1){1200}}
\put(6601,-61){\line( 0,-1){1200}}
\put(7201,-61){\line( 0,-1){1200}}
\put(7801,-61){\line( 0,-1){1200}}
\put(2401,-661){\framebox(6000,600){}}
\put(2401,-1261){\framebox(6000,600){}}
\put(1901,-736){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}${\textstyle a}$}}}
\put(2501,-436){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}${\textstyle 49}$}}}
\put(3101,-436){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}${\textstyle 79}$}}}
\put(3751,-436){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}${\textstyle }$}}}
\put(4351,-436){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}${\textstyle   }$}}}
\put(4951,-436){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}${\textstyle 24}$}}}
\put(5551,-436){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}${\textstyle   }$}}}
\put(6151,-436){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}${\textstyle 36}$}}}
\put(6751,-436){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}${\textstyle 77}$}}}
\put(7351,-436){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}${\textstyle 18}$}}}
\put(7951,-436){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}${\textstyle 58}$}}}
\put(2501,-1066){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}${\textstyle 69}$}}}
\put(3101,-1066){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}${\textstyle 10}$}}}
\put(3701,-1066){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}${\textstyle   }$}}}
\put(4301,-1066){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}${\textstyle   }$}}}
\put(4901,-1066){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}${\textstyle   }$}}}
\put(5501,-1066){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}${\textstyle   }$}}}
\put(6101,-1066){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}${\textstyle 56 }$}}}
\put(6701,-1066){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}${\textstyle 97}$}}}
\put(7301,-1066){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}${\textstyle 38}$}}}
\put(7901,-1066){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}${\textstyle 78}$}}}
\put(2601,-1666){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}${\textstyle 0}$}}}
\put(3201,-1666){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}${\textstyle 1}$}}}
\put(3801,-1666){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}${\textstyle 2}$}}}
\put(4401,-1666){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}${\textstyle 3}$}}}
\put(5001,-1666){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}${\textstyle 4}$}}}
\put(5601,-1666){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}${\textstyle 5}$}}}
\put(6201,-1666){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}${\textstyle 6}$}}}
\put(6801,-1666){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}${\textstyle 7}$}}}
\put(7401,-1666){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}${\textstyle 8}$}}}
\put(8001,-1666){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}${\textstyle 9}$}}}
\end{picture}
\vspace{1cm}

